Adaptive Entropy-Driven Sensor Selection in a Camera-LiDAR Particle Filter for Single-Vessel Tracking

Robust single-vessel tracking from fixed coastal platforms is hindered by modality-specific degradations: cameras suffer from illumination and visual clutter, while LiDAR performance drops with range and intermittent returns. We present a particle-filter tracker that supports sequential measurement-level camera-LiDAR fusion and an information-gain (entropy-reduction) adaptive sensing policy that selects the most informative sensing modality at each fusion time bin. The approach is validated in a real maritime deployment at the Cyprus Marine and Maritime Institute Smart Marina Testbed (Ayia Napa Marina, Cyprus), using a shore-mounted 3D LiDAR and an elevated fixed camera to track a rigid inflatable boat with onboard GNSS ground truth. We compare LiDAR-only, camera-only, All sensors, and adaptive configurations. Results show LiDAR dominates near-field accuracy, the camera sustains longer-range coverage when LiDAR becomes unavailable, and the adaptive policy achieves a favorable accuracy-continuity trade-off by switching modalities based on information gain. The adaptive configuration therefore provides a practical sensor-selection baseline for resilient and resource-aware maritime surveillance.

==> figures/system_diagram.tikz <==
\usetikzlibrary{arrows.meta,positioning,calc,fit,matrix,shapes.geometric}


\begin{tikzpicture}[
    node distance=1.5cm and 2cm,
    font=\sffamily\small,
    % Define styles
    sensor/.style={
        draw, ellipse, 
        fill=blue!10, 
        minimum height=1cm, 
        minimum width=3.5cm, 
        align=center
    },
    process/.style={
        draw, rectangle, rounded corners, 
        fill=white, 
        minimum height=1.2cm, 
        text width=4cm, 
        align=center,
        drop shadow
    },
    filter/.style={
        draw, rectangle, 
        fill=orange!10, 
        minimum height=6cm, % Increased slightly to fit text safely
        minimum width=8.6cm, 
        align=left, 
        rounded corners
    },
    output/.style={
        draw, trapezium, trapezium left angle=70, trapezium right angle=110,
        fill=green!10, 
        minimum height=1cm, 
        align=center
    },
    line/.style={-Latex, thick}
]

    % --- 1. Sensors (Left Column) ---
    \node[sensor] (cam) {Camera \\ (RGB)};
    \node[sensor, below=of cam, yshift=1cm] (lidar) {LiDAR \\ (3D Points)};
    % \node[sensor, below=of lidar, yshift=1cm] (hydro) {Hydrophones \\ (Acoustic)};

    % --- 2. Processing & Calibration (Middle Column) ---
    
    % Camera Pipeline
    \node[process, right=of cam] (proc_cam) {
        \textbf{Detection Pipeline}\\
        MOG2 \& BBox\\
        \textit{Homography } $\mathbf{H}_{\mathcal{C}\to\mathcal{W}}$
    };

    % LiDAR Pipeline
    \node[process, right=of lidar] (proc_lidar) {
        \textbf{Detection Pipeline}\\
        MOG2, Clustering \& Filtering\\
        \textit{Transform } $\mathbf{R}, \mathbf{t}$
    };

    % Hydrophone Pipeline
    % \node[process, right=of hydro] (proc_hydro) {
    %     \textbf{Signal Processing}\\
    %     Band-pass \& Tonal Det.\\
    %     \textit{Class } $S$, \textit{Set } $\mathcal{H}_k$
    % };

    % --- 3. Particle Filter (Right Block) ---
    % Main Container
    \node[filter, right=of proc_lidar, xshift=0cm] (pf) {};
    
    % Title inside PF
    \node[below=0.2cm of pf.north] (pf_title) {\textbf{Multi-Modal Particle Filter}};
    
    % Steps inside PF - Fixed formatting
    \node[below=0.3cm of pf_title, align=left, text width=8.4cm, anchor=north] (pf_steps) {
        \textbf{1. Prediction} \\
        \hspace{1em} Motion CV Model: $\mathbf{x}_k = f(\mathbf{x}_{k-1}) + \mathbf{\epsilon}_k$
        \\ [0.2cm]
        \textbf{2. Update} \\
        \hspace{1em} Weights $w_k^{(i)}$ via selected likelihood set: \\
        \hspace{1em} $$\prod_{s\in S_k}^{}L_s$$
        \\ [0.3cm]
        \hspace{1em} where $S_k\in \left\{ \left\{ cam \right\}, \left\{ lidar \right\},\left\{ cam, lidar \right\},\left\{ adaptive\right\} \right\}$
        \\ [0.2cm]
        \textbf{3. Resampling} \\
        \hspace{1em} Based on $N_{\text{eff}}$
    };

    % --- 4. Output ---
    \node[output, right=of pf] (state) {State Estimate \\ $\hat{\mathbf{x}}_k = [p_x, p_y, v_x, v_y]^\top$};

    % --- Connections ---
    
    % Sensor to Processing
    \draw[line] (cam) -- (proc_cam);
    \draw[line] (lidar) -- (proc_lidar);
    % \draw[line] (hydro) -- (proc_hydro);

    % Processing to Filter
    % We use perpendicular coordinates (-|) to make the arrows straight
    \draw[line] (proc_cam.east) -- node[above, font=\footnotesize, pos=0.5] {$\mathbf{z}^{\text{(cam)}}$} (proc_cam.east -| pf.west);
    \draw[line] (proc_lidar.east) -- node[above, font=\footnotesize, pos=0.5] {$\mathbf{z}^{\text{(lidar)}}$} (proc_lidar.east -| pf.west);
    % \draw[line] (proc_hydro.east) -- node[above, font=\footnotesize, pos=0.5] {$\mathbf{z}^{\text{(hyd)}}$} (proc_hydro.east -| pf.west);

    % Filter to Output
    \draw[line] (pf) -- (state);

    % Recursive Loop (Time k-1 to k)
    \draw[line, dashed] (state.south) -- ++(0,-2.9cm) -| node[pos=0.25, below] {Previous State $\mathbf{x}_{k-1}$} (pf.south);

\end{tikzpicture}
